Enumerating families of clusters in type $\tilde{\mathbb{A}}$

In this paper, we will place clusters in type $\tilde{\mathbb{A}}$ (equivalently triangluations of an annulus) into infinite families parametrized by winding numbers of certain arcs in the corresponding triangulation. We will count how many such families there are and provide an algebraic description of these families in terms of the corresponding cluster category.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,753); %set diagram left start at 0, and has height of 753

%Shape: Donut [id:dp8881861967058189] 
\draw   (26.71,46) .. controls (26.71,37.9) and (33.28,31.34) .. (41.38,31.34) .. controls (49.48,31.34) and (56.05,37.9) .. (56.05,46) .. controls (56.05,54.11) and (49.48,60.67) .. (41.38,60.67) .. controls (33.28,60.67) and (26.71,54.11) .. (26.71,46)(4.71,46) .. controls (4.71,25.75) and (21.13,9.33) .. (41.38,9.33) .. controls (61.63,9.33) and (78.05,25.75) .. (78.05,46) .. controls (78.05,66.26) and (61.63,82.68) .. (41.38,82.68) .. controls (21.13,82.68) and (4.71,66.26) .. (4.71,46) ;
%Straight Lines [id:da5810878976034042] 
\draw    (15.81,20.26) ;
\draw [shift={(15.81,20.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.81,20.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06421751435542378] 
\draw    (67.47,20.26) ;
\draw [shift={(67.47,20.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(67.47,20.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7553323983014304] 
\draw    (26.71,46) ;
\draw [shift={(26.71,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(26.71,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da364687010597589] 
\draw    (41.38,31.34) ;
\draw [shift={(41.38,31.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(41.38,31.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7318877781983888] 
\draw    (56.05,46) ;
\draw [shift={(56.05,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(56.05,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06858698345018577] 
\draw    (67.39,71.93) ;
\draw [shift={(67.39,71.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(67.39,71.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da47478434330373953] 
\draw    (15.89,71.75) ;
\draw [shift={(15.89,71.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.89,71.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9609897008040778] 
\draw    (47.97,59.29) ;
\draw [shift={(47.97,59.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(47.97,59.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9547032528651149] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (15.81,20.26) .. controls (37.31,15.4) and (42.51,30.14) .. (41.38,31.34) ;
%Curve Lines [id:da7325767735681521] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (15.81,20.26) .. controls (14.76,15.58) and (12.34,42.62) .. (26.71,46) ;
%Straight Lines [id:da9991263656156806] 
\draw [line width=2.25]    (82.39,46.44) -- (114.45,46.44) ;
\draw [shift={(118.45,46.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da9849308895804472] 
\draw    (35.14,59.11) ;
\draw [shift={(35.14,59.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(35.14,59.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp8232468946258902] 
\draw   (147.74,46) .. controls (147.74,37.9) and (154.3,31.34) .. (162.4,31.34) .. controls (170.51,31.34) and (177.07,37.9) .. (177.07,46) .. controls (177.07,54.11) and (170.51,60.67) .. (162.4,60.67) .. controls (154.3,60.67) and (147.74,54.11) .. (147.74,46)(125.73,46) .. controls (125.73,25.75) and (142.15,9.33) .. (162.4,9.33) .. controls (182.66,9.33) and (199.08,25.75) .. (199.08,46) .. controls (199.08,66.26) and (182.66,82.68) .. (162.4,82.68) .. controls (142.15,82.68) and (125.73,66.26) .. (125.73,46) ;
%Straight Lines [id:da9455107669389253] 
\draw    (136.83,20.26) ;
\draw [shift={(136.83,20.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(136.83,20.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5395500263317932] 
\draw    (188.5,20.26) ;
\draw [shift={(188.5,20.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(188.5,20.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24315193582883166] 
\draw    (147.74,46) ;
\draw [shift={(147.74,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(147.74,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8543909111063008] 
\draw    (162.4,31.34) ;
\draw [shift={(162.4,31.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(162.4,31.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da976020588238314] 
\draw    (177.07,46) ;
\draw [shift={(177.07,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(177.07,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da729957771363291] 
\draw    (188.41,71.93) ;
\draw [shift={(188.41,71.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(188.41,71.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7632247807349417] 
\draw    (136.92,71.75) ;
\draw [shift={(136.92,71.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(136.92,71.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da458148127867835] 
\draw    (168.99,59.29) ;
\draw [shift={(168.99,59.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(168.99,59.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da11303206289529477] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (136.83,20.26) .. controls (161.97,8.47) and (189.54,18.35) .. (177.07,46) ;
%Curve Lines [id:da8174124625063321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (136.83,20.26) .. controls (135.79,15.58) and (133.36,42.62) .. (147.74,46) ;
%Straight Lines [id:da5578669623908059] 
\draw    (156.16,59.11) ;
\draw [shift={(156.16,59.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(156.16,59.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25210990985276305] 
\draw [line width=2.25]    (202.37,46.44) -- (234.44,46.44) ;
\draw [shift={(238.44,46.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Donut [id:dp586820025980543] 
\draw   (390.65,46.35) .. controls (390.65,38.25) and (397.22,31.68) .. (405.32,31.68) .. controls (413.42,31.68) and (419.99,38.25) .. (419.99,46.35) .. controls (419.99,54.45) and (413.42,61.02) .. (405.32,61.02) .. controls (397.22,61.02) and (390.65,54.45) .. (390.65,46.35)(368.65,46.35) .. controls (368.65,26.1) and (385.07,9.68) .. (405.32,9.68) .. controls (425.57,9.68) and (441.99,26.1) .. (441.99,46.35) .. controls (441.99,66.6) and (425.57,83.02) .. (405.32,83.02) .. controls (385.07,83.02) and (368.65,66.6) .. (368.65,46.35) ;
%Straight Lines [id:da42614355390865555] 
\draw    (379.75,20.6) ;
\draw [shift={(379.75,20.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(379.75,20.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5646791959311874] 
\draw    (431.42,20.6) ;
\draw [shift={(431.42,20.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(431.42,20.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23083028502629865] 
\draw    (390.65,46.35) ;
\draw [shift={(390.65,46.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(390.65,46.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6318969774824021] 
\draw    (405.32,31.68) ;
\draw [shift={(405.32,31.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(405.32,31.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3285465011292903] 
\draw    (419.99,46.35) ;
\draw [shift={(419.99,46.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(419.99,46.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16686044605871175] 
\draw    (431.33,72.27) ;
\draw [shift={(431.33,72.27)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(431.33,72.27)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17396275053795196] 
\draw    (379.83,72.1) ;
\draw [shift={(379.83,72.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(379.83,72.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43573777829271054] 
\draw    (411.91,59.63) ;
\draw [shift={(411.91,59.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(411.91,59.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7679860031326688] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (379.75,20.6) .. controls (419.28,8.56) and (434.02,32.74) .. (432.63,51.12) .. controls (431.24,69.5) and (391.71,98.8) .. (390.65,46.35) ;
%Curve Lines [id:da9991935886742651] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (379.75,20.6) .. controls (378.71,15.92) and (376.28,42.97) .. (390.65,46.35) ;
%Straight Lines [id:da4090295228664371] 
\draw [line width=2.25]    (327.21,46.44) -- (359.28,46.44) ;
\draw [shift={(363.28,46.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da734039804242101] 
\draw    (399.08,59.46) ;
\draw [shift={(399.08,59.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(399.08,59.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8359664863301997] 
\draw    (279.44,46.61) ;
\draw [shift={(279.44,46.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(279.44,46.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10463851072723362] 
\draw    (288.11,46.44) ;
\draw [shift={(288.11,46.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(288.11,46.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9734406518466499] 
\draw    (296.61,46.44) ;
\draw [shift={(296.61,46.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(296.61,46.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp8788500564061359] 
\draw   (26.54,145.7) .. controls (26.54,137.6) and (33.11,131.03) .. (41.21,131.03) .. controls (49.31,131.03) and (55.88,137.6) .. (55.88,145.7) .. controls (55.88,153.8) and (49.31,160.37) .. (41.21,160.37) .. controls (33.11,160.37) and (26.54,153.8) .. (26.54,145.7)(4.53,145.7) .. controls (4.53,125.45) and (20.95,109.03) .. (41.21,109.03) .. controls (61.46,109.03) and (77.88,125.45) .. (77.88,145.7) .. controls (77.88,165.96) and (61.46,182.37) .. (41.21,182.37) .. controls (20.95,182.37) and (4.53,165.96) .. (4.53,145.7) ;
%Straight Lines [id:da3149967053408327] 
\draw    (15.63,119.96) ;
\draw [shift={(15.63,119.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.63,119.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5196259270189973] 
\draw    (67.3,119.96) ;
\draw [shift={(67.3,119.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(67.3,119.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12642311582842103] 
\draw    (26.54,145.7) ;
\draw [shift={(26.54,145.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(26.54,145.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6152861383020629] 
\draw    (41.21,131.03) ;
\draw [shift={(41.21,131.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(41.21,131.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da884212657586857] 
\draw    (55.88,145.7) ;
\draw [shift={(55.88,145.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(55.88,145.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7855394737589765] 
\draw    (67.21,171.62) ;
\draw [shift={(67.21,171.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(67.21,171.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1458476847411443] 
\draw    (15.72,171.45) ;
\draw [shift={(15.72,171.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.72,171.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8522449985095419] 
\draw    (47.8,158.98) ;
\draw [shift={(47.8,158.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(47.8,158.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da46750170403665625] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (15.63,119.96) .. controls (37.13,115.1) and (42.33,129.84) .. (41.21,131.03) ;
%Curve Lines [id:da740704901567451] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (15.63,119.96) .. controls (6.79,132.79) and (11.47,177.17) .. (34.96,158.81) ;
%Straight Lines [id:da7822132120193288] 
\draw [line width=2.25]    (82.21,146.14) -- (116.36,146.14) ;
\draw [shift={(120.36,146.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da05819231051370499] 
\draw    (34.96,158.81) ;
\draw [shift={(34.96,158.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(34.96,158.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp2450073487626192] 
\draw   (275.87,145.7) .. controls (275.87,137.6) and (282.44,131.03) .. (290.54,131.03) .. controls (298.64,131.03) and (305.21,137.6) .. (305.21,145.7) .. controls (305.21,153.8) and (298.64,160.37) .. (290.54,160.37) .. controls (282.44,160.37) and (275.87,153.8) .. (275.87,145.7)(253.87,145.7) .. controls (253.87,125.45) and (270.29,109.03) .. (290.54,109.03) .. controls (310.79,109.03) and (327.21,125.45) .. (327.21,145.7) .. controls (327.21,165.96) and (310.79,182.37) .. (290.54,182.37) .. controls (270.29,182.37) and (253.87,165.96) .. (253.87,145.7) ;
%Straight Lines [id:da4351603282332992] 
\draw    (264.96,119.96) ;
\draw [shift={(264.96,119.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(264.96,119.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2696912385657926] 
\draw    (316.63,119.96) ;
\draw [shift={(316.63,119.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(316.63,119.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3359929902642387] 
\draw    (275.87,145.7) ;
\draw [shift={(275.87,145.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(275.87,145.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5690479886924766] 
\draw    (290.54,131.03) ;
\draw [shift={(290.54,131.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(290.54,131.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6936503007272057] 
\draw    (305.21,145.7) ;
\draw [shift={(305.21,145.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(305.21,145.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8469231095838421] 
\draw    (316.55,171.62) ;
\draw [shift={(316.55,171.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(316.55,171.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2813211834736489] 
\draw    (265.05,171.45) ;
\draw [shift={(265.05,171.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(265.05,171.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7332321607937868] 
\draw    (297.13,158.98) ;
\draw [shift={(297.13,158.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(297.13,158.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da773390079988854] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (264.96,119.96) .. controls (304.5,107.91) and (319.23,132.09) .. (317.85,150.47) .. controls (316.46,168.85) and (296.35,178.91) .. (284.3,158.81) ;
%Curve Lines [id:da36810590348239747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (264.96,119.96) .. controls (262.54,120.65) and (249.53,169.2) .. (284.3,158.81) ;
%Straight Lines [id:da4559739751169616] 
\draw [line width=2.25]    (212.25,145.96) -- (244.32,145.96) ;
\draw [shift={(248.32,145.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da6770274079594556] 
\draw    (284.3,158.81) ;
\draw [shift={(284.3,158.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(284.3,158.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48991127522027433] 
\draw    (152,145.96) ;
\draw [shift={(152,145.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(152,145.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05397044025097819] 
\draw    (161.88,145.79) ;
\draw [shift={(161.88,145.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(161.88,145.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9196253548570581] 
\draw    (171.42,145.96) ;
\draw [shift={(171.42,145.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(171.42,145.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1591916747060136] 
\draw    (40,234) ;
\draw [shift={(40,234)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(40,234)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31432528674298177] 
\draw    (40,214) ;
\draw [shift={(40,214)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(40,214)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1319469629964718] 
\draw    (40,224) ;
\draw [shift={(40,224)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(40,224)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp8981343628717331] 
\draw   (26.34,288.66) .. controls (26.34,280.56) and (32.9,273.99) .. (41,273.99) .. controls (49.11,273.99) and (55.67,280.56) .. (55.67,288.66) .. controls (55.67,296.76) and (49.11,303.33) .. (41,303.33) .. controls (32.9,303.33) and (26.34,296.76) .. (26.34,288.66)(4.33,288.66) .. controls (4.33,268.41) and (20.75,251.99) .. (41,251.99) .. controls (61.26,251.99) and (77.68,268.41) .. (77.68,288.66) .. controls (77.68,308.91) and (61.26,325.33) .. (41,325.33) .. controls (20.75,325.33) and (4.33,308.91) .. (4.33,288.66) ;
%Straight Lines [id:da7046481794799535] 
\draw    (15.43,262.91) ;
\draw [shift={(15.43,262.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.43,262.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09158507315037578] 
\draw    (67.1,262.91) ;
\draw [shift={(67.1,262.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(67.1,262.91)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7339137908718065] 
\draw    (26.34,288.66) ;
\draw [shift={(26.34,288.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(26.34,288.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4546068724931971] 
\draw    (41,273.99) ;
\draw [shift={(41,273.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(41,273.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8931045733083638] 
\draw    (55.67,288.66) ;
\draw [shift={(55.67,288.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(55.67,288.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08815414007870492] 
\draw    (67.01,314.58) ;
\draw [shift={(67.01,314.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(67.01,314.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05740225152537248] 
\draw    (15.52,314.41) ;
\draw [shift={(15.52,314.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.52,314.41)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7226963793546135] 
\draw    (47.59,301.94) ;
\draw [shift={(47.59,301.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(47.59,301.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5982094027991924] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (15.43,262.91) .. controls (19.76,260.92) and (37.97,257.28) .. (41,273.99) ;
%Curve Lines [id:da6304150229626668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (15.43,262.91) .. controls (3.12,302.27) and (24.65,319.48) .. (44.99,316.84) .. controls (65.33,314.2) and (85.83,268.98) .. (41,273.99) ;
%Straight Lines [id:da5413660643685758] 
\draw    (34.76,301.77) ;
\draw [shift={(34.76,301.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(34.76,301.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp7511789592329507] 
\draw   (26.54,438.17) .. controls (26.54,430.07) and (33.11,423.5) .. (41.21,423.5) .. controls (49.31,423.5) and (55.88,430.07) .. (55.88,438.17) .. controls (55.88,446.27) and (49.31,452.84) .. (41.21,452.84) .. controls (33.11,452.84) and (26.54,446.27) .. (26.54,438.17)(4.54,438.17) .. controls (4.54,417.92) and (20.96,401.5) .. (41.21,401.5) .. controls (61.47,401.5) and (77.88,417.92) .. (77.88,438.17) .. controls (77.88,458.42) and (61.47,474.84) .. (41.21,474.84) .. controls (20.96,474.84) and (4.54,458.42) .. (4.54,438.17) ;
%Straight Lines [id:da5545667874059181] 
\draw    (15.64,412.42) ;
\draw [shift={(15.64,412.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.64,412.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7093225680934723] 
\draw    (67.31,412.42) ;
\draw [shift={(67.31,412.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(67.31,412.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da632014226935184] 
\draw    (26.54,438.17) ;
\draw [shift={(26.54,438.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(26.54,438.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0361613170759012] 
\draw    (41.21,423.5) ;
\draw [shift={(41.21,423.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(41.21,423.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3546917374609866] 
\draw    (55.88,438.17) ;
\draw [shift={(55.88,438.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(55.88,438.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5569134788184278] 
\draw    (67.22,464.09) ;
\draw [shift={(67.22,464.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(67.22,464.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da01047537799260545] 
\draw    (15.73,463.92) ;
\draw [shift={(15.73,463.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.73,463.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5433869395133968] 
\draw    (47.8,451.45) ;
\draw [shift={(47.8,451.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(47.8,451.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da18455906516996423] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (15.73,463.92) .. controls (63.5,458.67) and (68.17,446.67) .. (64.83,435.67) .. controls (61.5,424.67) and (41.83,422.85) .. (41.21,423.5) ;
%Curve Lines [id:da37655875285121576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (15.73,463.92) .. controls (34.83,469.67) and (75.5,458.67) .. (74.5,438) .. controls (73.5,417.33) and (31.17,393.33) .. (26.54,438.17) ;
%Straight Lines [id:da7819581662609669] 
\draw [line width=2.25]    (82.22,438.61) -- (114.28,438.61) ;
\draw [shift={(118.28,438.61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da17140621117389943] 
\draw    (34.97,451.28) ;
\draw [shift={(34.97,451.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(34.97,451.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp03458749274050055] 
\draw   (147.57,438.17) .. controls (147.57,430.07) and (154.14,423.5) .. (162.24,423.5) .. controls (170.34,423.5) and (176.91,430.07) .. (176.91,438.17) .. controls (176.91,446.27) and (170.34,452.84) .. (162.24,452.84) .. controls (154.14,452.84) and (147.57,446.27) .. (147.57,438.17)(125.57,438.17) .. controls (125.57,417.92) and (141.99,401.5) .. (162.24,401.5) .. controls (182.49,401.5) and (198.91,417.92) .. (198.91,438.17) .. controls (198.91,458.42) and (182.49,474.84) .. (162.24,474.84) .. controls (141.99,474.84) and (125.57,458.42) .. (125.57,438.17) ;
%Straight Lines [id:da1131220161014368] 
\draw    (136.66,412.42) ;
\draw [shift={(136.66,412.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(136.66,412.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4290832849060655] 
\draw    (188.33,412.42) ;
\draw [shift={(188.33,412.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(188.33,412.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1226802385830783] 
\draw    (147.57,438.17) ;
\draw [shift={(147.57,438.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(147.57,438.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3793329091937587] 
\draw    (162.24,423.5) ;
\draw [shift={(162.24,423.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(162.24,423.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5164470646012529] 
\draw    (176.91,438.17) ;
\draw [shift={(176.91,438.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(176.91,438.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6698192722817422] 
\draw    (188.25,464.09) ;
\draw [shift={(188.25,464.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(188.25,464.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da28294258151869767] 
\draw    (136.75,463.92) ;
\draw [shift={(136.75,463.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(136.75,463.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2507788702583904] 
\draw    (168.83,451.45) ;
\draw [shift={(168.83,451.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(168.83,451.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5491367305469095] 
\draw    (156,451.28) ;
\draw [shift={(156,451.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(156,451.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da994478323205527] 
\draw [line width=2.25]    (202.2,438.61) -- (234.27,438.61) ;
\draw [shift={(238.27,438.61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Donut [id:dp5125760963311374] 
\draw   (390.49,438.52) .. controls (390.49,430.42) and (397.05,423.85) .. (405.16,423.85) .. controls (413.26,423.85) and (419.82,430.42) .. (419.82,438.52) .. controls (419.82,446.62) and (413.26,453.19) .. (405.16,453.19) .. controls (397.05,453.19) and (390.49,446.62) .. (390.49,438.52)(368.48,438.52) .. controls (368.48,418.27) and (384.9,401.85) .. (405.16,401.85) .. controls (425.41,401.85) and (441.83,418.27) .. (441.83,438.52) .. controls (441.83,458.77) and (425.41,475.19) .. (405.16,475.19) .. controls (384.9,475.19) and (368.48,458.77) .. (368.48,438.52) ;
%Straight Lines [id:da7492450188741855] 
\draw    (379.58,412.77) ;
\draw [shift={(379.58,412.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(379.58,412.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8657467222495252] 
\draw    (431.25,412.77) ;
\draw [shift={(431.25,412.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(431.25,412.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9561061543487666] 
\draw    (390.49,438.52) ;
\draw [shift={(390.49,438.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(390.49,438.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2584514103410731] 
\draw    (405.16,423.85) ;
\draw [shift={(405.16,423.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(405.16,423.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da027724587333397777] 
\draw    (419.82,438.52) ;
\draw [shift={(419.82,438.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(419.82,438.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08720020362631309] 
\draw    (431.16,464.44) ;
\draw [shift={(431.16,464.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(431.16,464.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05391086476293583] 
\draw    (379.67,464.27) ;
\draw [shift={(379.67,464.27)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(379.67,464.27)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da915528290904779] 
\draw    (411.74,451.8) ;
\draw [shift={(411.74,451.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(411.74,451.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5472459226322746] 
\draw [line width=2.25]    (327.04,438.61) -- (359.11,438.61) ;
\draw [shift={(363.11,438.61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da8641198225535116] 
\draw    (398.91,451.63) ;
\draw [shift={(398.91,451.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(398.91,451.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3745753833986736] 
\draw    (279.28,438.78) ;
\draw [shift={(279.28,438.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(279.28,438.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0022302280425530174] 
\draw    (287.94,438.61) ;
\draw [shift={(287.94,438.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(287.94,438.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19442038922649707] 
\draw    (296.44,438.61) ;
\draw [shift={(296.44,438.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(296.44,438.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp6970523014419745] 
\draw   (26.37,537.87) .. controls (26.37,529.77) and (32.94,523.2) .. (41.04,523.2) .. controls (49.14,523.2) and (55.71,529.77) .. (55.71,537.87) .. controls (55.71,545.97) and (49.14,552.54) .. (41.04,552.54) .. controls (32.94,552.54) and (26.37,545.97) .. (26.37,537.87)(4.37,537.87) .. controls (4.37,517.62) and (20.79,501.2) .. (41.04,501.2) .. controls (61.29,501.2) and (77.71,517.62) .. (77.71,537.87) .. controls (77.71,558.12) and (61.29,574.54) .. (41.04,574.54) .. controls (20.79,574.54) and (4.37,558.12) .. (4.37,537.87) ;
%Straight Lines [id:da2990165721777607] 
\draw    (15.47,512.12) ;
\draw [shift={(15.47,512.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.47,512.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9759748015337661] 
\draw    (67.13,512.12) ;
\draw [shift={(67.13,512.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(67.13,512.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30444883957742475] 
\draw    (26.37,537.87) ;
\draw [shift={(26.37,537.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(26.37,537.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4077217412578751] 
\draw    (41.04,523.2) ;
\draw [shift={(41.04,523.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(41.04,523.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44775728470996645] 
\draw    (55.71,537.87) ;
\draw [shift={(55.71,537.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(55.71,537.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8155836807751624] 
\draw    (67.05,563.79) ;
\draw [shift={(67.05,563.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(67.05,563.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2982197917051499] 
\draw    (15.55,563.62) ;
\draw [shift={(15.55,563.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.55,563.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8105882793039334] 
\draw    (47.63,551.15) ;
\draw [shift={(47.63,551.15)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(47.63,551.15)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da471140940436112] 
\draw [line width=2.25]    (82.05,538.3) -- (116.19,538.3) ;
\draw [shift={(120.19,538.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da038474460633311836] 
\draw    (34.8,550.98) ;
\draw [shift={(34.8,550.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(34.8,550.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp6305322424440192] 
\draw   (275.7,537.87) .. controls (275.7,529.77) and (282.27,523.2) .. (290.37,523.2) .. controls (298.47,523.2) and (305.04,529.77) .. (305.04,537.87) .. controls (305.04,545.97) and (298.47,552.54) .. (290.37,552.54) .. controls (282.27,552.54) and (275.7,545.97) .. (275.7,537.87)(253.7,537.87) .. controls (253.7,517.62) and (270.12,501.2) .. (290.37,501.2) .. controls (310.63,501.2) and (327.04,517.62) .. (327.04,537.87) .. controls (327.04,558.12) and (310.63,574.54) .. (290.37,574.54) .. controls (270.12,574.54) and (253.7,558.12) .. (253.7,537.87) ;
%Straight Lines [id:da2982628219349286] 
\draw    (264.8,512.12) ;
\draw [shift={(264.8,512.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(264.8,512.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8360291995159668] 
\draw    (316.47,512.12) ;
\draw [shift={(316.47,512.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(316.47,512.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05590076189264104] 
\draw    (275.7,537.87) ;
\draw [shift={(275.7,537.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(275.7,537.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da999514836661271] 
\draw    (290.37,523.2) ;
\draw [shift={(290.37,523.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(290.37,523.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7605407476021633] 
\draw    (305.04,537.87) ;
\draw [shift={(305.04,537.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(305.04,537.87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8524137620792052] 
\draw    (316.38,563.79) ;
\draw [shift={(316.38,563.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(316.38,563.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7448069631039016] 
\draw    (264.88,563.62) ;
\draw [shift={(264.88,563.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(264.88,563.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20335868772781573] 
\draw    (296.96,551.15) ;
\draw [shift={(296.96,551.15)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(296.96,551.15)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41099338457557977] 
\draw [line width=2.25]    (212.09,538.13) -- (244.15,538.13) ;
\draw [shift={(248.15,538.13)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da9676127915390822] 
\draw    (284.13,550.98) ;
\draw [shift={(284.13,550.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(284.13,550.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5310205339685388] 
\draw    (151.83,538.13) ;
\draw [shift={(151.83,538.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(151.83,538.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1649289552542419] 
\draw    (161.72,537.96) ;
\draw [shift={(161.72,537.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(161.72,537.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5278592309507546] 
\draw    (171.25,538.13) ;
\draw [shift={(171.25,538.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(171.25,538.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7361775717862742] 
\draw    (35,607) ;
\draw [shift={(35,607)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(35,607)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7031876516192377] 
\draw    (35,627) ;
\draw [shift={(35,627)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(35,627)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37724952813245216] 
\draw    (35,617) ;
\draw [shift={(35,617)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(35,617)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp7674166042751815] 
\draw   (25.17,680.83) .. controls (25.17,672.73) and (31.74,666.16) .. (39.84,666.16) .. controls (47.94,666.16) and (54.51,672.73) .. (54.51,680.83) .. controls (54.51,688.93) and (47.94,695.5) .. (39.84,695.5) .. controls (31.74,695.5) and (25.17,688.93) .. (25.17,680.83)(3.17,680.83) .. controls (3.17,660.58) and (19.59,644.16) .. (39.84,644.16) .. controls (60.09,644.16) and (76.51,660.58) .. (76.51,680.83) .. controls (76.51,701.08) and (60.09,717.5) .. (39.84,717.5) .. controls (19.59,717.5) and (3.17,701.08) .. (3.17,680.83) ;
%Straight Lines [id:da23285980498422654] 
\draw    (14.26,655.08) ;
\draw [shift={(14.26,655.08)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(14.26,655.08)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da026551839498545338] 
\draw    (65.93,655.08) ;
\draw [shift={(65.93,655.08)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(65.93,655.08)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46841756008964053] 
\draw    (25.17,680.83) ;
\draw [shift={(25.17,680.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(25.17,680.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15137998382625462] 
\draw    (39.84,666.16) ;
\draw [shift={(39.84,666.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(39.84,666.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da49384262379079025] 
\draw    (54.51,680.83) ;
\draw [shift={(54.51,680.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(54.51,680.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30146134900872257] 
\draw    (65.85,706.75) ;
\draw [shift={(65.85,706.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(65.85,706.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06595517864209555] 
\draw    (14.35,706.58) ;
\draw [shift={(14.35,706.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(14.35,706.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da454970498435151] 
\draw    (46.43,694.11) ;
\draw [shift={(46.43,694.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(46.43,694.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da28883346475781235] 
\draw    (33.6,693.94) ;
\draw [shift={(33.6,693.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(33.6,693.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29869392255484706] 
\draw [line width=2.25]    (13.37,366.44) -- (65.44,366.44) ;
\draw [shift={(69.44,366.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (34.98,-10.53) .. controls (22.24,-4.47) and (10.58,-0.96) .. (0,0) .. controls (10.58,0.96) and (22.24,4.47) .. (34.98,10.53)   ;
%Straight Lines [id:da6870505542187131] 
\draw [line width=2.25]    (138.21,366.44) -- (190.28,366.44) ;
\draw [shift={(194.28,366.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (34.98,-10.53) .. controls (22.24,-4.47) and (10.58,-0.96) .. (0,0) .. controls (10.58,0.96) and (22.24,4.47) .. (34.98,10.53)   ;
%Straight Lines [id:da6621231185657204] 
\draw    (87.44,366.61) ;
\draw [shift={(87.44,366.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
\draw [shift={(87.44,366.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da5145215419283959] 
\draw    (106.11,366.44) ;
\draw [shift={(106.11,366.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
\draw [shift={(106.11,366.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
%Straight Lines [id:da8208261691451448] 
\draw    (124.61,366.44) ;
\draw [shift={(124.61,366.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
\draw [shift={(124.61,366.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 6.7, y radius= 6.7]   ;
\draw (41.25,92.25) node  {$S_{(a_1,b_5,b_1)}$};
%Image [id:dp5858971730707643] 
\draw (163.25,92.25) node  {$S_{(a_1,b_5,b_2)}$};
%Image [id:dp25439336682569635] 
\draw (404.25,92.25) node  {$S_{(a_1,b_5,b_5)}$};
%Image [id:dp5913207667341958] 
\draw (40.25,192.25) node  {$S_{(a_1,b_4,b_1)}$};
%Image [id:dp15176712061479414] 
\draw (289.25,192.25) node  {$S_{(a_1,b_4,b_4)}$};
%Image [id:dp22076557261761542] 
\draw (38.25,335.25) node  {$S_{(a_1,b_1,b_1)}$};
%Image [id:dp23859446163002174] 
\draw (40.25,484.25) node  {$S_{(a_4,b_5,b_1)}$};
%Image [id:dp3404698779079183] 
\draw (162.25,484.25) node  {$S_{(a_4,b_5,b_2)}$};
%Image [id:dp39937294088478414] 
\draw (403.25,484.25) node  {$S_{(a_4,b_5,b_5)}$};
%Image [id:dp06948603729967129] 
\draw (39.25,584.25) node  {$S_{(a_4,b_5,b_1)}$};
%Image [id:dp7161377373275721] 
\draw (288.25,584.25) node  {$S_{(a_4,b_5,b_4)}$};
%Image [id:dp4962444126514858] 
\draw (37.25,727.25) node  {$S_{(a_4,b_1,b_1)}$};
%Curve Lines [id:da3009569842877451] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (136.75,463.92) .. controls (184.52,458.67) and (182.83,450.67) .. (176.91,438.17) ;
%Curve Lines [id:da8627231513104188] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (136.75,463.92) .. controls (155.86,469.67) and (196.52,458.67) .. (195.52,438) .. controls (194.52,417.33) and (152.19,393.33) .. (147.57,438.17) ;
%Curve Lines [id:da6192692392255355] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (379.67,464.27) .. controls (379.83,463.33) and (372.83,441.33) .. (390.49,438.52) ;
%Curve Lines [id:da5566788344356794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (379.67,464.27) .. controls (398.78,470.01) and (439.44,459.01) .. (438.44,438.35) .. controls (437.44,417.68) and (395.11,393.68) .. (390.49,438.52) ;
%Curve Lines [id:da4563811013620791] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (15.55,563.62) .. controls (63.33,558.36) and (67.99,546.36) .. (64.66,535.36) .. controls (63.2,530.55) and (58.61,527.5) .. (53.86,525.64) .. controls (47.76,523.25) and (41.38,522.84) .. (41.04,523.2) ;
%Curve Lines [id:da5007894408205622] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (15.55,563.62) .. controls (34.66,569.36) and (79.15,562.06) .. (74.33,537.7) .. controls (69.5,513.33) and (47.17,512.33) .. (39.83,513.67) .. controls (32.5,515) and (-3.32,531.54) .. (34.8,550.98) ;
%Curve Lines [id:da9654270867975938] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (264.88,563.62) .. controls (278.5,561.67) and (287.46,561.98) .. (284.13,550.98) ;
%Curve Lines [id:da9539647947527441] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (264.88,563.62) .. controls (283.99,569.36) and (328.49,562.06) .. (323.66,537.7) .. controls (318.83,513.33) and (296.5,512.33) .. (289.17,513.67) .. controls (281.83,515) and (246.01,531.54) .. (284.13,550.98) ;
%Curve Lines [id:da13640271461512987] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (14.35,706.58) .. controls (60.5,715.33) and (93.5,663) .. (39.84,666.16) ;
%Curve Lines [id:da8472873885734444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (14.35,706.58) .. controls (33.46,712.32) and (71.83,708.33) .. (73.12,680.66) .. controls (74.42,652.98) and (34.5,652.33) .. (25.17,663.33) .. controls (15.83,674.33) and (15.41,678.83) .. (18.5,687) .. controls (21.59,695.17) and (29.58,701.16) .. (35.83,701.67) .. controls (42.09,702.17) and (45.83,700.1) .. (50.83,697) .. controls (55.83,693.9) and (59.98,688.48) .. (60.89,685.27) .. controls (61.81,682.05) and (59.5,665.33) .. (39.84,666.16) ;

\end{tikzpicture}

==> (inline-1) <==
\begin{array}{c|cccccc}
\tikz{\node[below left, inner sep=1pt] (m) {m};%
      \node[above right,inner sep=1pt] (n) {n};%
      \draw (m.north west|-n.north west) -- (m.south east-|n.south east);}
 & 1 & 2 & 3 & 4 & 5 & 6 \\
\hline
1 & 1 & 4 & 15 & 56 & 210 & 792\\
2 & 4 & 18 & 72 & 280 & 1080 & 4158\\
3 & 15 & 72 & 300 & 1200 & 4725 & 18480\\
4 & 56 & 280 & 1200 & 4900 & 19600 & 77616\\
5 & 210 & 1080 & 4725 & 19600 & 79380 & 317520\\
6 & 792 & 4158 & 18480 & 77616 & 317520 & 1280664\\
\end{array}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,753); %set diagram left start at 0, and has height of 753

%Shape: Donut [id:dp08080128363522476] 
\draw   (26.71,46) .. controls (26.71,37.9) and (33.28,31.34) .. (41.38,31.34) .. controls (49.48,31.34) and (56.05,37.9) .. (56.05,46) .. controls (56.05,54.11) and (49.48,60.67) .. (41.38,60.67) .. controls (33.28,60.67) and (26.71,54.11) .. (26.71,46)(4.71,46) .. controls (4.71,25.75) and (21.13,9.33) .. (41.38,9.33) .. controls (61.63,9.33) and (78.05,25.75) .. (78.05,46) .. controls (78.05,66.26) and (61.63,82.68) .. (41.38,82.68) .. controls (21.13,82.68) and (4.71,66.26) .. (4.71,46) ;
%Straight Lines [id:da801964090213483] 
\draw    (15.81,20.26) ;
\draw [shift={(15.81,20.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.81,20.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30706943144905274] 
\draw    (41.38,31.34) ;
\draw [shift={(41.38,31.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(41.38,31.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da778293101305847] 
\draw    (56.05,46) ;
\draw [shift={(56.05,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(56.05,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da32963441207631683] 
\draw    (67.39,71.93) ;
\draw [shift={(67.39,71.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(67.39,71.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6050591379193639] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (15.81,20.26) .. controls (37.31,15.4) and (42.51,30.14) .. (41.38,31.34) ;
%Curve Lines [id:da14570900513031826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (15.81,20.26) .. controls (14.76,15.58) and (15,71) .. (35.14,59.11) ;
%Straight Lines [id:da9973515574715317] 
\draw [line width=2.25]    (82.39,46.44) -- (114.45,46.44) ;
\draw [shift={(118.45,46.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da6640598121466477] 
\draw    (35.14,59.11) ;
\draw [shift={(35.14,59.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(35.14,59.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp29717136674840927] 
\draw   (147.74,46) .. controls (147.74,37.9) and (154.3,31.34) .. (162.4,31.34) .. controls (170.51,31.34) and (177.07,37.9) .. (177.07,46) .. controls (177.07,54.11) and (170.51,60.67) .. (162.4,60.67) .. controls (154.3,60.67) and (147.74,54.11) .. (147.74,46)(125.73,46) .. controls (125.73,25.75) and (142.15,9.33) .. (162.4,9.33) .. controls (182.66,9.33) and (199.08,25.75) .. (199.08,46) .. controls (199.08,66.26) and (182.66,82.68) .. (162.4,82.68) .. controls (142.15,82.68) and (125.73,66.26) .. (125.73,46) ;
%Straight Lines [id:da2643228351487712] 
\draw    (136.83,20.26) ;
\draw [shift={(136.83,20.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(136.83,20.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13106713814253634] 
\draw    (162.4,31.34) ;
\draw [shift={(162.4,31.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(162.4,31.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2857695568116787] 
\draw    (177.07,46) ;
\draw [shift={(177.07,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(177.07,46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9556607734479545] 
\draw    (188.41,71.93) ;
\draw [shift={(188.41,71.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(188.41,71.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da38985588650083813] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (136.83,20.26) .. controls (161.97,8.47) and (189.54,18.35) .. (177.07,46) ;
%Curve Lines [id:da8190102795346377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (136.83,20.26) .. controls (135.5,28) and (126,62.5) .. (156.16,59.11) ;
%Straight Lines [id:da3205842824948415] 
\draw    (156.16,59.11) ;
\draw [shift={(156.16,59.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(156.16,59.11)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6516356642436996] 
\draw [line width=2.25]    (202.37,46.44) -- (234.44,46.44) ;
\draw [shift={(238.44,46.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Donut [id:dp5846971727125592] 
\draw   (269.65,46.35) .. controls (269.65,38.25) and (276.22,31.68) .. (284.32,31.68) .. controls (292.42,31.68) and (298.99,38.25) .. (298.99,46.35) .. controls (298.99,54.45) and (292.42,61.02) .. (284.32,61.02) .. controls (276.22,61.02) and (269.65,54.45) .. (269.65,46.35)(247.65,46.35) .. controls (247.65,26.1) and (264.07,9.68) .. (284.32,9.68) .. controls (304.57,9.68) and (320.99,26.1) .. (320.99,46.35) .. controls (320.99,66.6) and (304.57,83.02) .. (284.32,83.02) .. controls (264.07,83.02) and (247.65,66.6) .. (247.65,46.35) ;
%Straight Lines [id:da026599909034242364] 
\draw    (258.75,20.6) ;
\draw [shift={(258.75,20.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(258.75,20.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5457736629695373] 
\draw    (284.32,31.68) ;
\draw [shift={(284.32,31.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(284.32,31.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24930814679643865] 
\draw    (298.99,46.35) ;
\draw [shift={(298.99,46.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(298.99,46.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39393172447595926] 
\draw    (310.33,72.27) ;
\draw [shift={(310.33,72.27)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310.33,72.27)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8833936325452132] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (258.75,20.6) .. controls (298.28,8.56) and (313.02,32.74) .. (311.63,51.12) .. controls (310.24,69.5) and (292.5,78) .. (278.08,59.46) ;
%Curve Lines [id:da3125036541104287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (258.75,20.6) .. controls (257,28) and (251.5,66.5) .. (278.08,59.46) ;
%Straight Lines [id:da7319603946056321] 
\draw    (278.08,59.46) ;
\draw [shift={(278.08,59.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(278.08,59.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp7410427078695256] 
\draw   (26.54,145.7) .. controls (26.54,137.6) and (33.11,131.03) .. (41.21,131.03) .. controls (49.31,131.03) and (55.88,137.6) .. (55.88,145.7) .. controls (55.88,153.8) and (49.31,160.37) .. (41.21,160.37) .. controls (33.11,160.37) and (26.54,153.8) .. (26.54,145.7)(4.53,145.7) .. controls (4.53,125.45) and (20.95,109.03) .. (41.21,109.03) .. controls (61.46,109.03) and (77.88,125.45) .. (77.88,145.7) .. controls (77.88,165.96) and (61.46,182.37) .. (41.21,182.37) .. controls (20.95,182.37) and (4.53,165.96) .. (4.53,145.7) ;
%Straight Lines [id:da33754701206960314] 
\draw    (15.63,119.96) ;
\draw [shift={(15.63,119.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(15.63,119.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6872159181705477] 
\draw    (34.96,158.81) ;
\draw [shift={(34.96,158.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(34.96,158.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7835250404145637] 
\draw    (41.21,131.03) ;
\draw [shift={(41.21,131.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(41.21,131.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6826408452003074] 
\draw    (61.72,175.45) ;
\draw [shift={(61.72,175.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(61.72,175.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6466047541075317] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (15.63,119.96) .. controls (37.13,115.1) and (42.33,129.84) .. (41.21,131.03) ;
%Curve Lines [id:da19515136588374338] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (15.63,119.96) .. controls (11.66,128.99) and (12,161) .. (27,168) .. controls (42,175) and (65.5,166.5) .. (55.88,145.7) ;
%Straight Lines [id:da5740821391915816] 
\draw [line width=2.25]    (82.21,146.14) -- (116.36,146.14) ;
\draw [shift={(120.36,146.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Donut [id:dp012530670529663057] 
\draw   (148.87,145.7) .. controls (148.87,137.6) and (155.44,131.03) .. (163.54,131.03) .. controls (171.64,131.03) and (178.21,137.6) .. (178.21,145.7) .. controls (178.21,153.8) and (171.64,160.37) .. (163.54,160.37) .. controls (155.44,160.37) and (148.87,153.8) .. (148.87,145.7)(126.87,145.7) .. controls (126.87,125.45) and (143.29,109.03) .. (163.54,109.03) .. controls (183.79,109.03) and (200.21,125.45) .. (200.21,145.7) .. controls (200.21,165.96) and (183.79,182.37) .. (163.54,182.37) .. controls (143.29,182.37) and (126.87,165.96) .. (126.87,145.7) ;
%Straight Lines [id:da2316871041967128] 
\draw    (137.96,119.96) ;
\draw [shift={(137.96,119.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(137.96,119.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2070002787796501] 
\draw    (163.54,131.03) ;
\draw [shift={(163.54,131.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(163.54,131.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2762006963127597] 
\draw    (178.21,145.7) ;
\draw [shift={(178.21,145.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(178.21,145.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5419098105963804] 
\draw    (189.55,171.62) ;
\draw [shift={(189.55,171.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(189.55,171.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6173613630299093] 
\draw    (157.3,158.81) ;
\draw [shift={(157.3,158.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(157.3,158.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp9676047464747066] 
\draw   (381.54,46.17) .. controls (381.54,38.07) and (388.11,31.5) .. (396.21,31.5) .. controls (404.31,31.5) and (410.88,38.07) .. (410.88,46.17) .. controls (410.88,54.27) and (404.31,60.84) .. (396.21,60.84) .. controls (388.11,60.84) and (381.54,54.27) .. (381.54,46.17)(359.54,46.17) .. controls (359.54,25.92) and (375.96,9.5) .. (396.21,9.5) .. controls (416.47,9.5) and (432.88,25.92) .. (432.88,46.17) .. controls (432.88,66.42) and (416.47,82.84) .. (396.21,82.84) .. controls (375.96,82.84) and (359.54,66.42) .. (359.54,46.17) ;
%Straight Lines [id:da13529470105722896] 
\draw    (370.64,20.42) ;
\draw [shift={(370.64,20.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370.64,20.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4680112853187324] 
\draw    (396.21,31.5) ;
\draw [shift={(396.21,31.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(396.21,31.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6941764326523083] 
\draw    (410.88,46.17) ;
\draw [shift={(410.88,46.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(410.88,46.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8182242024001498] 
\draw    (422.22,72.09) ;
\draw [shift={(422.22,72.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(422.22,72.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8455794199607849] 
\draw [line width=2.25]    (437.22,46.61) -- (469.28,46.61) ;
\draw [shift={(473.28,46.61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da25881056981319395] 
\draw    (389.97,59.28) ;
\draw [shift={(389.97,59.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(389.97,59.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp8130948888433369] 
\draw   (502.57,46.17) .. controls (502.57,38.07) and (509.14,31.5) .. (517.24,31.5) .. controls (525.34,31.5) and (531.91,38.07) .. (531.91,46.17) .. controls (531.91,54.27) and (525.34,60.84) .. (517.24,60.84) .. controls (509.14,60.84) and (502.57,54.27) .. (502.57,46.17)(480.57,46.17) .. controls (480.57,25.92) and (496.99,9.5) .. (517.24,9.5) .. controls (537.49,9.5) and (553.91,25.92) .. (553.91,46.17) .. controls (553.91,66.42) and (537.49,82.84) .. (517.24,82.84) .. controls (496.99,82.84) and (480.57,66.42) .. (480.57,46.17) ;
%Straight Lines [id:da8186430055453382] 
\draw    (491.66,20.42) ;
\draw [shift={(491.66,20.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(491.66,20.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46866490220305357] 
\draw    (517.24,31.5) ;
\draw [shift={(517.24,31.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(517.24,31.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02075094379791298] 
\draw    (531.91,46.17) ;
\draw [shift={(531.91,46.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(531.91,46.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43707217152095423] 
\draw    (543.25,72.09) ;
\draw [shift={(543.25,72.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(543.25,72.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6625620703864359] 
\draw    (511,59.28) ;
\draw [shift={(511,59.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(511,59.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7321534735045316] 
\draw [line width=2.25]    (557.2,46.61) -- (589.27,46.61) ;
\draw [shift={(593.27,46.61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Donut [id:dp847051953045016] 
\draw   (624.49,46.52) .. controls (624.49,38.42) and (631.05,31.85) .. (639.16,31.85) .. controls (647.26,31.85) and (653.82,38.42) .. (653.82,46.52) .. controls (653.82,54.62) and (647.26,61.19) .. (639.16,61.19) .. controls (631.05,61.19) and (624.49,54.62) .. (624.49,46.52)(602.48,46.52) .. controls (602.48,26.27) and (618.9,9.85) .. (639.16,9.85) .. controls (659.41,9.85) and (675.83,26.27) .. (675.83,46.52) .. controls (675.83,66.77) and (659.41,83.19) .. (639.16,83.19) .. controls (618.9,83.19) and (602.48,66.77) .. (602.48,46.52) ;
%Straight Lines [id:da27763118066089576] 
\draw    (613.58,20.77) ;
\draw [shift={(613.58,20.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(613.58,20.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da002259387955825254] 
\draw    (639.16,31.85) ;
\draw [shift={(639.16,31.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(639.16,31.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9462217343340815] 
\draw    (653.82,46.52) ;
\draw [shift={(653.82,46.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(653.82,46.52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da642861525639884] 
\draw    (665.16,72.44) ;
\draw [shift={(665.16,72.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(665.16,72.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9304727934351547] 
\draw    (632.91,59.63) ;
\draw [shift={(632.91,59.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(632.91,59.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Image [id:dp05598834934943819] 
\draw (41.25,92.25) node  {$S_{(a_1,b_3,b_1)}$};
%Image [id:dp7646881997000121] 
\draw (163.25,92.25) node  {$S_{(a_1,b_3,b_2)}$};
%Image [id:dp41864820138148695] 
\draw (283.25,92.25) node  {$S_{(a_1,b_3,b_3)}$};
%Image [id:dp3967522147573108] 
\draw (40.25,192.25) node  {$S_{(a_1,b_2,b_1)}$};
%Image [id:dp7691406953880033] 
\draw (162.25,192.25) node  {$S_{(a_1,b_2,b_2)}$};
%Image [id:dp7822344082184187] 
\draw (395.25,92.25) node  {$S_{(a_2,b_3,b_1)}$};
%Image [id:dp45842962022394995] 
\draw (517.25,92.25) node  {$S_{(a_2,b_3,b_2)}$};
%Image [id:dp9788964127720694] 
\draw (637.25,92.25) node  {$S_{(a_2,b_3,b_3)}$};
%Straight Lines [id:da5761134768792249] 
\draw    (55.88,145.7) ;
\draw [shift={(55.88,145.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(55.88,145.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da173220115617422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (137.96,119.96) .. controls (133.99,128.99) and (134.33,161) .. (149.33,168) .. controls (164.33,175) and (187.83,166.5) .. (178.21,145.7) ;
%Curve Lines [id:da18267935822613524] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (137.96,119.96) .. controls (186.5,107) and (180.5,139.5) .. (178.21,145.7) ;
%Curve Lines [id:da8988915343933108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (422.22,172.09) .. controls (433.72,162.59) and (424.5,118.5) .. (398,116) .. controls (371.5,113.5) and (369.27,144.57) .. (373,158.5) .. controls (376.73,172.43) and (410.65,183.49) .. (410.88,146.17) ;
%Curve Lines [id:da7552782858280445] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (396.21,31.5) .. controls (417.71,26.65) and (422.5,47) .. (422.22,72.09) ;
%Curve Lines [id:da012578168914568089] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (531.91,46.17) .. controls (548,48.5) and (543.5,66) .. (543.25,72.09) ;
%Curve Lines [id:da15370625125294035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (665.16,72.44) .. controls (676.66,62.94) and (667.44,18.85) .. (640.94,16.35) .. controls (614.44,13.85) and (608.44,60.35) .. (632.91,59.63) ;
%Curve Lines [id:da4811861589930053] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (632.91,59.63) .. controls (633.5,69.5) and (640.5,78) .. (665.16,72.44) ;
%Shape: Donut [id:dp5601383651260254] 
\draw   (381.54,146.17) .. controls (381.54,138.07) and (388.11,131.5) .. (396.21,131.5) .. controls (404.31,131.5) and (410.88,138.07) .. (410.88,146.17) .. controls (410.88,154.27) and (404.31,160.84) .. (396.21,160.84) .. controls (388.11,160.84) and (381.54,154.27) .. (381.54,146.17)(359.54,146.17) .. controls (359.54,125.92) and (375.96,109.5) .. (396.21,109.5) .. controls (416.47,109.5) and (432.88,125.92) .. (432.88,146.17) .. controls (432.88,166.42) and (416.47,182.84) .. (396.21,182.84) .. controls (375.96,182.84) and (359.54,166.42) .. (359.54,146.17) ;
%Straight Lines [id:da16294238843744213] 
\draw    (370.64,120.42) ;
\draw [shift={(370.64,120.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370.64,120.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4574479850865685] 
\draw    (396.21,131.5) ;
\draw [shift={(396.21,131.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(396.21,131.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8711239712648455] 
\draw    (410.88,146.17) ;
\draw [shift={(410.88,146.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(410.88,146.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6422197886029544] 
\draw    (422.22,172.09) ;
\draw [shift={(422.22,172.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(422.22,172.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8636796057459846] 
\draw [line width=2.25]    (437.22,147.61) -- (469.28,147.61) ;
\draw [shift={(473.28,147.61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da7740847763357737] 
\draw    (389.97,159.28) ;
\draw [shift={(389.97,159.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(389.97,159.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp6578144670183617] 
\draw   (503.57,146.17) .. controls (503.57,138.07) and (510.14,131.5) .. (518.24,131.5) .. controls (526.34,131.5) and (532.91,138.07) .. (532.91,146.17) .. controls (532.91,154.27) and (526.34,160.84) .. (518.24,160.84) .. controls (510.14,160.84) and (503.57,154.27) .. (503.57,146.17)(481.57,146.17) .. controls (481.57,125.92) and (497.99,109.5) .. (518.24,109.5) .. controls (538.49,109.5) and (554.91,125.92) .. (554.91,146.17) .. controls (554.91,166.42) and (538.49,182.84) .. (518.24,182.84) .. controls (497.99,182.84) and (481.57,166.42) .. (481.57,146.17) ;
%Straight Lines [id:da19505290670013875] 
\draw    (492.66,120.42) ;
\draw [shift={(492.66,120.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(492.66,120.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2528143940440275] 
\draw    (518.24,131.5) ;
\draw [shift={(518.24,131.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(518.24,131.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9969896741313466] 
\draw    (532.91,146.17) ;
\draw [shift={(532.91,146.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(532.91,146.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3972682776835006] 
\draw    (544.25,172.09) ;
\draw [shift={(544.25,172.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(544.25,172.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11159462020591326] 
\draw    (512,159.28) ;
\draw [shift={(512,159.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(512,159.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Image [id:dp874601680217789] 
\draw (395.25,192.25) node  {$S_{(a_2,b_2,b_1)}$};
%Image [id:dp23064612992934186] 
\draw (518.25,192.25) node  {$S_{(a_2,b_2,b_2)}$};
%Curve Lines [id:da2532362510576116] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (422.22,72.09) .. controls (433.72,62.59) and (424.5,18.5) .. (398,16) .. controls (371.5,13.5) and (365.5,60) .. (389.97,59.28) ;
%Curve Lines [id:da5947812663437198] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (396.21,131.5) .. controls (417.71,126.65) and (422.5,147) .. (422.22,172.09) ;
%Curve Lines [id:da15044569879766168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (543.25,72.09) .. controls (554.75,62.59) and (545.52,18.5) .. (519.02,16) .. controls (492.52,13.5) and (486.52,60) .. (511,59.28) ;
%Curve Lines [id:da20405787741300863] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (532.91,146.17) .. controls (549,148.5) and (544.5,166) .. (544.25,172.09) ;
%Curve Lines [id:da39144188723868534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (544.25,172.09) .. controls (555.75,162.59) and (546.52,118.5) .. (520.02,116) .. controls (493.52,113.5) and (491.29,144.57) .. (495.02,158.5) .. controls (498.76,172.43) and (532.68,183.49) .. (532.91,146.17) ;
%Shape: Donut [id:dp4952026534195595] 
\draw   (381.57,247.17) .. controls (381.57,239.07) and (388.14,232.5) .. (396.24,232.5) .. controls (404.34,232.5) and (410.91,239.07) .. (410.91,247.17) .. controls (410.91,255.27) and (404.34,261.84) .. (396.24,261.84) .. controls (388.14,261.84) and (381.57,255.27) .. (381.57,247.17)(359.57,247.17) .. controls (359.57,226.92) and (375.99,210.5) .. (396.24,210.5) .. controls (416.49,210.5) and (432.91,226.92) .. (432.91,247.17) .. controls (432.91,267.42) and (416.49,283.84) .. (396.24,283.84) .. controls (375.99,283.84) and (359.57,267.42) .. (359.57,247.17) ;
%Straight Lines [id:da8644174056744374] 
\draw    (370.66,221.42) ;
\draw [shift={(370.66,221.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370.66,221.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9922216374207065] 
\draw    (396.24,232.5) ;
\draw [shift={(396.24,232.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(396.24,232.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6614031242678471] 
\draw    (410.91,247.17) ;
\draw [shift={(410.91,247.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(410.91,247.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9177505660956293] 
\draw    (422.25,273.09) ;
\draw [shift={(422.25,273.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(422.25,273.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4995087666901268] 
\draw    (390,260.28) ;
\draw [shift={(390,260.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(390,260.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Image [id:dp533536209600951] 
\draw (396.25,293.25) node  {$S_{(a_2,b_1,b_1)}$};
%Curve Lines [id:da7912584148510451] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (422.25,273.09) .. controls (433.75,263.59) and (425.05,216.5) .. (398.02,217) .. controls (371,217.5) and (370.5,265) .. (390,270) .. controls (409.5,275) and (437.5,236.5) .. (396.24,232.5) ;
%Curve Lines [id:da5042346449772657] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (396.24,232.5) .. controls (422,226) and (422.52,248) .. (422.25,273.09) ;
%Shape: Donut [id:dp5387578033436269] 
\draw   (27.54,246.7) .. controls (27.54,238.6) and (34.11,232.03) .. (42.21,232.03) .. controls (50.31,232.03) and (56.88,238.6) .. (56.88,246.7) .. controls (56.88,254.8) and (50.31,261.37) .. (42.21,261.37) .. controls (34.11,261.37) and (27.54,254.8) .. (27.54,246.7)(5.53,246.7) .. controls (5.53,226.45) and (21.95,210.03) .. (42.21,210.03) .. controls (62.46,210.03) and (78.88,226.45) .. (78.88,246.7) .. controls (78.88,266.96) and (62.46,283.37) .. (42.21,283.37) .. controls (21.95,283.37) and (5.53,266.96) .. (5.53,246.7) ;
%Straight Lines [id:da817228691266604] 
\draw    (16.63,220.96) ;
\draw [shift={(16.63,220.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(16.63,220.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9031821191005307] 
\draw    (35.96,259.81) ;
\draw [shift={(35.96,259.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(35.96,259.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4852412092655567] 
\draw    (42.21,232.03) ;
\draw [shift={(42.21,232.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(42.21,232.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39981889600494136] 
\draw    (62.72,276.45) ;
\draw [shift={(62.72,276.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(62.72,276.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da020530238345987106] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (16.63,220.96) .. controls (38.13,216.1) and (43.33,230.84) .. (42.21,232.03) ;
%Curve Lines [id:da21586958521394362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (16.63,220.96) .. controls (8,256) and (29.5,279) .. (56,270) .. controls (82.5,261) and (69,220) .. (42.21,232.03) ;
%Image [id:dp4775974851732039] 
\draw (41.25,293.25) node  {$S_{(a_1,b_1,b_1)}$};
%Straight Lines [id:da1899644221973611] 
\draw    (56.88,246.7) ;
\draw [shift={(56.88,246.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(56.88,246.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,753); %set diagram left start at 0, and has height of 753

%Shape: Donut [id:dp11326279522951022] 
\draw   (63.03,100.69) .. controls (63.03,89.71) and (72.15,80.81) .. (83.4,80.81) .. controls (94.66,80.81) and (103.78,89.71) .. (103.78,100.69) .. controls (103.78,111.67) and (94.66,120.58) .. (83.4,120.58) .. controls (72.15,120.58) and (63.03,111.67) .. (63.03,100.69)(33.21,100.69) .. controls (33.21,73.24) and (55.68,50.99) .. (83.4,50.99) .. controls (111.13,50.99) and (133.6,73.24) .. (133.6,100.69) .. controls (133.6,128.15) and (111.13,150.4) .. (83.4,150.4) .. controls (55.68,150.4) and (33.21,128.15) .. (33.21,100.69) ;
%Straight Lines [id:da9745626657851507] 
\draw    (83.4,50.99) ;
\draw [shift={(83.4,50.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.4,50.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42881900457244493] 
\draw    (103.48,100.69) ;
\draw [shift={(103.48,100.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.48,100.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7885208564824757] 
\draw    (83.4,150.4) ;
\draw [shift={(83.4,150.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.4,150.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9315452922056053] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (83.4,50.99) .. controls (111.77,63.28) and (105.03,99.07) .. (103.48,100.69) ;
%Curve Lines [id:da612695572396196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (83.4,50.99) .. controls (81.98,44.64) and (54.96,66.67) .. (63.33,100.69) ;
%Straight Lines [id:da5156260048772436] 
\draw    (63.33,100.69) ;
\draw [shift={(63.33,100.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(63.33,100.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da24639119570746826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (103.48,100.69) .. controls (115.19,124.95) and (84.95,148.78) .. (83.4,150.4) ;
%Curve Lines [id:da703601605746478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.33,100.69) .. controls (54.96,126.98) and (84.95,148.78) .. (83.4,150.4) ;
%Shape: Donut [id:dp9638356555695466] 
\draw   (173.53,100.69) .. controls (173.53,89.71) and (182.65,80.81) .. (193.9,80.81) .. controls (205.16,80.81) and (214.28,89.71) .. (214.28,100.69) .. controls (214.28,111.67) and (205.16,120.58) .. (193.9,120.58) .. controls (182.65,120.58) and (173.53,111.67) .. (173.53,100.69)(143.71,100.69) .. controls (143.71,73.24) and (166.18,50.99) .. (193.9,50.99) .. controls (221.63,50.99) and (244.1,73.24) .. (244.1,100.69) .. controls (244.1,128.15) and (221.63,150.4) .. (193.9,150.4) .. controls (166.18,150.4) and (143.71,128.15) .. (143.71,100.69) ;
%Straight Lines [id:da3535810821462755] 
\draw    (193.9,50.99) ;
\draw [shift={(193.9,50.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(193.9,50.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1146409145456575] 
\draw    (213.98,100.69) ;
\draw [shift={(213.98,100.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.98,100.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8012151172172086] 
\draw    (193.9,150.4) ;
\draw [shift={(193.9,150.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(193.9,150.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7721440894204099] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (193.9,50.99) .. controls (222.27,63.28) and (215.53,99.07) .. (213.98,100.69) ;
%Curve Lines [id:da009725098865709825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (193.9,50.99) .. controls (192.48,44.64) and (165.46,66.67) .. (173.83,100.69) ;
%Straight Lines [id:da5657915282093986] 
\draw    (173.83,100.69) ;
\draw [shift={(173.83,100.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(173.83,100.69)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da368940210363649] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.9,50.99) .. controls (230.86,63.59) and (236.51,99.39) .. (227.6,117.9) .. controls (218.69,136.41) and (177.62,145.94) .. (173.53,100.69) ;
%Curve Lines [id:da933631912644246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.83,100.69) .. controls (165.46,126.98) and (195.45,148.78) .. (193.9,150.4) ;
%Shape: Donut [id:dp05941709795649874] 
\draw   (283.53,100.19) .. controls (283.53,89.21) and (292.65,80.31) .. (303.9,80.31) .. controls (315.16,80.31) and (324.28,89.21) .. (324.28,100.19) .. controls (324.28,111.17) and (315.16,120.08) .. (303.9,120.08) .. controls (292.65,120.08) and (283.53,111.17) .. (283.53,100.19)(253.71,100.19) .. controls (253.71,72.74) and (276.18,50.49) .. (303.9,50.49) .. controls (331.63,50.49) and (354.1,72.74) .. (354.1,100.19) .. controls (354.1,127.65) and (331.63,149.9) .. (303.9,149.9) .. controls (276.18,149.9) and (253.71,127.65) .. (253.71,100.19) ;
%Straight Lines [id:da8728150423990779] 
\draw    (303.9,50.49) ;
\draw [shift={(303.9,50.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(303.9,50.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9236748498818159] 
\draw    (323.98,100.19) ;
\draw [shift={(323.98,100.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(323.98,100.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3611964506317049] 
\draw    (303.9,149.9) ;
\draw [shift={(303.9,149.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(303.9,149.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da12085624735230671] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (303.9,50.49) .. controls (332.27,62.78) and (325.53,98.57) .. (323.98,100.19) ;
%Curve Lines [id:da45394590063890417] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (303.9,50.49) .. controls (302.48,44.14) and (275.46,66.17) .. (283.83,100.19) ;
%Straight Lines [id:da7529371576491364] 
\draw    (283.83,100.19) ;
\draw [shift={(283.83,100.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(283.83,100.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da45933625166598047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.98,100.19) .. controls (335.69,124.45) and (305.45,148.28) .. (303.9,149.9) ;
%Curve Lines [id:da5606783902616574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.2,49.33) .. controls (263.76,59.19) and (263.6,92.9) .. (273.6,118.4) .. controls (283.6,143.9) and (323.18,152.42) .. (323.98,100.19) ;
%Shape: Donut [id:dp43496484555038206] 
\draw   (63.03,221.19) .. controls (63.03,210.21) and (72.15,201.31) .. (83.4,201.31) .. controls (94.66,201.31) and (103.78,210.21) .. (103.78,221.19) .. controls (103.78,232.17) and (94.66,241.08) .. (83.4,241.08) .. controls (72.15,241.08) and (63.03,232.17) .. (63.03,221.19)(33.21,221.19) .. controls (33.21,193.74) and (55.68,171.49) .. (83.4,171.49) .. controls (111.13,171.49) and (133.6,193.74) .. (133.6,221.19) .. controls (133.6,248.65) and (111.13,270.9) .. (83.4,270.9) .. controls (55.68,270.9) and (33.21,248.65) .. (33.21,221.19) ;
%Straight Lines [id:da724781316403903] 
\draw    (83.4,171.49) ;
\draw [shift={(83.4,171.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.4,171.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13273894375351736] 
\draw    (103.48,221.19) ;
\draw [shift={(103.48,221.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.48,221.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21254654885221802] 
\draw    (83.4,270.9) ;
\draw [shift={(83.4,270.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.4,270.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da765192607625045] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (83.4,171.49) .. controls (133.8,185.4) and (125.67,211.13) .. (116.8,236.9) .. controls (107.93,262.67) and (44.93,268) .. (63.33,221.19) ;
%Curve Lines [id:da21793362603215982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (83.4,171.49) .. controls (81.98,165.14) and (54.96,187.17) .. (63.33,221.19) ;
%Straight Lines [id:da07811819381846852] 
\draw    (63.33,221.19) ;
\draw [shift={(63.33,221.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(63.33,221.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da28738372663083944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.03,221.19) .. controls (62.27,185.33) and (99.93,179.67) .. (114.6,208.33) .. controls (129.27,237) and (66.27,277) .. (61.27,220.67) ;
%Curve Lines [id:da37863269192217963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.33,221.19) .. controls (33.27,239.33) and (84.95,269.28) .. (83.4,270.9) ;
%Shape: Donut [id:dp36789220167306436] 
\draw   (172.7,220.86) .. controls (172.7,209.88) and (181.82,200.98) .. (193.07,200.98) .. controls (204.32,200.98) and (213.44,209.88) .. (213.44,220.86) .. controls (213.44,231.84) and (204.32,240.74) .. (193.07,240.74) .. controls (181.82,240.74) and (172.7,231.84) .. (172.7,220.86)(142.88,220.86) .. controls (142.88,193.41) and (165.35,171.16) .. (193.07,171.16) .. controls (220.79,171.16) and (243.27,193.41) .. (243.27,220.86) .. controls (243.27,248.31) and (220.79,270.57) .. (193.07,270.57) .. controls (165.35,270.57) and (142.88,248.31) .. (142.88,220.86) ;
%Straight Lines [id:da9408879047807974] 
\draw    (193.07,171.16) ;
\draw [shift={(193.07,171.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(193.07,171.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33207738210964344] 
\draw    (213.15,220.86) ;
\draw [shift={(213.15,220.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.15,220.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4229514345567722] 
\draw    (193.07,270.57) ;
\draw [shift={(193.07,270.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(193.07,270.57)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da18349577101621817] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (193.07,171.16) .. controls (225.13,188.33) and (233.47,219.73) .. (226.13,237.4) .. controls (218.8,255.07) and (154.6,267.67) .. (172.99,220.86) ;
%Curve Lines [id:da5041606145379476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (193.07,171.16) .. controls (191.65,164.81) and (164.63,186.83) .. (172.99,220.86) ;
%Straight Lines [id:da4909888293334024] 
\draw    (172.99,220.86) ;
\draw [shift={(172.99,220.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(172.99,220.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da0049914111854829635] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (172.7,220.86) .. controls (171.93,185) and (205.47,181.07) .. (220.13,209.73) .. controls (234.8,238.4) and (175.93,276.67) .. (170.93,220.33) ;
%Curve Lines [id:da08604960653072835] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (192.2,169.4) .. controls (160.64,181.88) and (156.8,202.12) .. (155.13,217.4) .. controls (153.46,232.68) and (170.39,261.9) .. (191.13,263.33) .. controls (211.88,264.77) and (221.66,256.14) .. (231.8,241.73) .. controls (241.94,227.32) and (242.64,190.66) .. (195.13,173.33) ;
%Shape: Donut [id:dp11660695569613178] 
\draw   (392.53,101.19) .. controls (392.53,90.21) and (401.65,81.31) .. (412.9,81.31) .. controls (424.16,81.31) and (433.28,90.21) .. (433.28,101.19) .. controls (433.28,112.17) and (424.16,121.08) .. (412.9,121.08) .. controls (401.65,121.08) and (392.53,112.17) .. (392.53,101.19)(362.71,101.19) .. controls (362.71,73.74) and (385.18,51.49) .. (412.9,51.49) .. controls (440.63,51.49) and (463.1,73.74) .. (463.1,101.19) .. controls (463.1,128.65) and (440.63,150.9) .. (412.9,150.9) .. controls (385.18,150.9) and (362.71,128.65) .. (362.71,101.19) ;
%Straight Lines [id:da9655140624186402] 
\draw    (412.9,51.49) ;
\draw [shift={(412.9,51.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(412.9,51.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2579005551372828] 
\draw    (432.98,101.19) ;
\draw [shift={(432.98,101.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(432.98,101.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da578863874598244] 
\draw    (412.9,150.9) ;
\draw [shift={(412.9,150.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(412.9,150.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da2885849028051628] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (412.9,51.49) .. controls (441.27,63.78) and (434.53,99.57) .. (432.98,101.19) ;
%Curve Lines [id:da3915658862917506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (412.9,51.49) .. controls (411.48,45.14) and (384.46,67.17) .. (392.83,101.19) ;
%Straight Lines [id:da4213370410756325] 
\draw    (392.83,101.19) ;
\draw [shift={(392.83,101.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(392.83,101.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da2225251454337387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (432.98,101.19) .. controls (446,141.67) and (390.29,134.19) .. (384,106) .. controls (377.71,77.81) and (394.96,59.98) .. (411.53,50) ;
%Curve Lines [id:da44814337863221865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (411.53,50) .. controls (343.67,80) and (372.87,140.67) .. (413.2,140.33) .. controls (453.53,140) and (484,87) .. (415.87,51) ;
%Shape: Donut [id:dp8662375917473655] 
\draw   (502.53,101.19) .. controls (502.53,90.21) and (511.65,81.31) .. (522.9,81.31) .. controls (534.16,81.31) and (543.28,90.21) .. (543.28,101.19) .. controls (543.28,112.17) and (534.16,121.08) .. (522.9,121.08) .. controls (511.65,121.08) and (502.53,112.17) .. (502.53,101.19)(472.71,101.19) .. controls (472.71,73.74) and (495.18,51.49) .. (522.9,51.49) .. controls (550.63,51.49) and (573.1,73.74) .. (573.1,101.19) .. controls (573.1,128.65) and (550.63,150.9) .. (522.9,150.9) .. controls (495.18,150.9) and (472.71,128.65) .. (472.71,101.19) ;
%Straight Lines [id:da25045668305667745] 
\draw    (522.9,51.49) ;
\draw [shift={(522.9,51.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(522.9,51.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23622258084112446] 
\draw    (542.98,101.19) ;
\draw [shift={(542.98,101.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(542.98,101.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da36422766808164564] 
\draw    (522.9,150.9) ;
\draw [shift={(522.9,150.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(522.9,150.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da674469447660415] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (522.9,51.49) .. controls (551.27,63.78) and (544.53,99.57) .. (542.98,101.19) ;
%Curve Lines [id:da4900905549928476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (522.9,51.49) .. controls (521.48,45.14) and (494.46,67.17) .. (502.83,101.19) ;
%Straight Lines [id:da7265241630984791] 
\draw    (502.83,101.19) ;
\draw [shift={(502.83,101.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(502.83,101.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8675975923277801] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (502.83,101.19) .. controls (497.53,156) and (556.53,127) .. (558.87,102.67) .. controls (561.2,78.33) and (547.87,61.67) .. (522.9,51.49) ;
%Curve Lines [id:da2812932952755991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (521.53,50) .. controls (453.67,80) and (482.87,140.67) .. (523.2,140.33) .. controls (563.53,140) and (599.53,85.67) .. (525.87,51) ;
%Shape: Donut [id:dp6551655762024429] 
\draw   (282.63,221.19) .. controls (282.63,210.21) and (291.75,201.31) .. (303,201.31) .. controls (314.26,201.31) and (323.38,210.21) .. (323.38,221.19) .. controls (323.38,232.17) and (314.26,241.08) .. (303,241.08) .. controls (291.75,241.08) and (282.63,232.17) .. (282.63,221.19)(252.81,221.19) .. controls (252.81,193.74) and (275.28,171.49) .. (303,171.49) .. controls (330.73,171.49) and (353.2,193.74) .. (353.2,221.19) .. controls (353.2,248.65) and (330.73,270.9) .. (303,270.9) .. controls (275.28,270.9) and (252.81,248.65) .. (252.81,221.19) ;
%Straight Lines [id:da8177572781619751] 
\draw    (303,171.49) ;
\draw [shift={(303,171.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(303,171.49)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44895255754603136] 
\draw    (323.08,221.19) ;
\draw [shift={(323.08,221.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(323.08,221.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6271207347684373] 
\draw    (303,270.9) ;
\draw [shift={(303,270.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(303,270.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da38364752397071156] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (303,171.49) .. controls (331.37,183.78) and (324.63,219.57) .. (323.08,221.19) ;
%Curve Lines [id:da6740408456859439] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (303,171.49) .. controls (251.13,190.67) and (266.8,229.33) .. (277.8,243.67) .. controls (288.8,258) and (337.47,259.67) .. (323.08,221.19) ;
%Straight Lines [id:da1524060877927258] 
\draw    (282.93,221.19) ;
\draw [shift={(282.93,221.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(282.93,221.19)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da12469386367754365] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.38,221.19) .. controls (324.13,179) and (276.47,190) .. (273.13,217) .. controls (269.8,244) and (324.8,267) .. (323.08,221.19) ;
%Curve Lines [id:da5700847698007372] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.08,221.19) .. controls (357.87,234.73) and (304.55,269.28) .. (303,270.9) ;
%Shape: Donut [id:dp3726068518473242] 
\draw   (392.7,221.53) .. controls (392.7,210.55) and (401.82,201.65) .. (413.07,201.65) .. controls (424.32,201.65) and (433.44,210.55) .. (433.44,221.53) .. controls (433.44,232.51) and (424.32,241.41) .. (413.07,241.41) .. controls (401.82,241.41) and (392.7,232.51) .. (392.7,221.53)(362.88,221.53) .. controls (362.88,194.08) and (385.35,171.82) .. (413.07,171.82) .. controls (440.79,171.82) and (463.27,194.08) .. (463.27,221.53) .. controls (463.27,248.98) and (440.79,271.23) .. (413.07,271.23) .. controls (385.35,271.23) and (362.88,248.98) .. (362.88,221.53) ;
%Straight Lines [id:da8289368276735558] 
\draw    (413.07,171.82) ;
\draw [shift={(413.07,171.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(413.07,171.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18492551334406393] 
\draw    (433.15,221.53) ;
\draw [shift={(433.15,221.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(433.15,221.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4475498841796921] 
\draw    (413.07,271.23) ;
\draw [shift={(413.07,271.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(413.07,271.23)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8775866913716601] 
\draw    (392.99,221.53) ;
\draw [shift={(392.99,221.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(392.99,221.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da948824689194691] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (412.2,170.07) .. controls (380.64,182.54) and (369.53,205.73) .. (369.87,220.4) .. controls (370.2,235.07) and (390.39,262.56) .. (411.13,264) .. controls (431.88,265.44) and (441.66,256.81) .. (451.8,242.4) .. controls (461.94,227.99) and (463.04,188.06) .. (415.53,170.73) ;
%Curve Lines [id:da648861015369006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (433.74,221.53) .. controls (434.49,179.33) and (386.83,190.33) .. (383.49,217.33) .. controls (380.16,244.33) and (435.16,267.33) .. (433.44,221.53) ;
%Curve Lines [id:da3182888056738302] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (413.66,171.82) .. controls (442.02,184.11) and (435.28,219.91) .. (433.74,221.53) ;
%Curve Lines [id:da4695015620993377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (413.66,171.82) .. controls (369.87,192.07) and (377.45,229.67) .. (388.45,244) .. controls (399.45,258.33) and (448.12,260) .. (433.74,221.53) ;
%Shape: Donut [id:dp18267882222107534] 
\draw   (63.03,351.76) .. controls (63.03,340.78) and (72.15,331.88) .. (83.4,331.88) .. controls (94.66,331.88) and (103.78,340.78) .. (103.78,351.76) .. controls (103.78,362.74) and (94.66,371.64) .. (83.4,371.64) .. controls (72.15,371.64) and (63.03,362.74) .. (63.03,351.76)(33.21,351.76) .. controls (33.21,324.31) and (55.68,302.06) .. (83.4,302.06) .. controls (111.13,302.06) and (133.6,324.31) .. (133.6,351.76) .. controls (133.6,379.21) and (111.13,401.47) .. (83.4,401.47) .. controls (55.68,401.47) and (33.21,379.21) .. (33.21,351.76) ;
%Straight Lines [id:da9291399396779316] 
\draw    (83.4,302.06) ;
\draw [shift={(83.4,302.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.4,302.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9082720482782818] 
\draw    (103.48,351.76) ;
\draw [shift={(103.48,351.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.48,351.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7372995288591451] 
\draw    (83.4,401.47) ;
\draw [shift={(83.4,401.47)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.4,401.47)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da678458687653694] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (83.4,401.47) .. controls (121.3,382.8) and (105.03,350.14) .. (103.48,351.76) ;
%Curve Lines [id:da07722771299793951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (83.4,401.47) .. controls (197.3,350.8) and (50.8,276.8) .. (63.33,351.76) ;
%Straight Lines [id:da4528900150226274] 
\draw    (63.33,351.76) ;
\draw [shift={(63.33,351.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(63.33,351.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6141058192653359] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (103.48,351.76) .. controls (110.8,428.3) and (-13.2,356.3) .. (83.4,302.06) ;
%Curve Lines [id:da8636473658572843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.33,351.76) .. controls (47.3,331.3) and (84.95,300.43) .. (83.4,302.06) ;
%Shape: Donut [id:dp6649750369144443] 
\draw   (173.53,351.76) .. controls (173.53,340.78) and (182.65,331.88) .. (193.9,331.88) .. controls (205.16,331.88) and (214.28,340.78) .. (214.28,351.76) .. controls (214.28,362.74) and (205.16,371.64) .. (193.9,371.64) .. controls (182.65,371.64) and (173.53,362.74) .. (173.53,351.76)(143.71,351.76) .. controls (143.71,324.31) and (166.18,302.06) .. (193.9,302.06) .. controls (221.63,302.06) and (244.1,324.31) .. (244.1,351.76) .. controls (244.1,379.21) and (221.63,401.47) .. (193.9,401.47) .. controls (166.18,401.47) and (143.71,379.21) .. (143.71,351.76) ;
%Straight Lines [id:da8446036200547931] 
\draw    (193.9,302.06) ;
\draw [shift={(193.9,302.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(193.9,302.06)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3945306646418456] 
\draw    (213.98,351.76) ;
\draw [shift={(213.98,351.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.98,351.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8846806728728871] 
\draw    (193.9,401.47) ;
\draw [shift={(193.9,401.47)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(193.9,401.47)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8283868220550181] 
\draw    (173.83,351.76) ;
\draw [shift={(173.83,351.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(173.83,351.76)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp32270400457474446] 
\draw   (283.53,351.26) .. controls (283.53,340.28) and (292.65,331.38) .. (303.9,331.38) .. controls (315.16,331.38) and (324.28,340.28) .. (324.28,351.26) .. controls (324.28,362.24) and (315.16,371.14) .. (303.9,371.14) .. controls (292.65,371.14) and (283.53,362.24) .. (283.53,351.26)(253.71,351.26) .. controls (253.71,323.81) and (276.18,301.56) .. (303.9,301.56) .. controls (331.63,301.56) and (354.1,323.81) .. (354.1,351.26) .. controls (354.1,378.71) and (331.63,400.97) .. (303.9,400.97) .. controls (276.18,400.97) and (253.71,378.71) .. (253.71,351.26) ;
%Straight Lines [id:da16815360519430822] 
\draw    (303.9,301.56) ;
\draw [shift={(303.9,301.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(303.9,301.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da820551356124696] 
\draw    (323.98,351.26) ;
\draw [shift={(323.98,351.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(323.98,351.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7895419835634445] 
\draw    (303.9,400.97) ;
\draw [shift={(303.9,400.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(303.9,400.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2966460380125231] 
\draw    (283.83,351.26) ;
\draw [shift={(283.83,351.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(283.83,351.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp36631916284526933] 
\draw   (63.03,472.26) .. controls (63.03,461.28) and (72.15,452.38) .. (83.4,452.38) .. controls (94.66,452.38) and (103.78,461.28) .. (103.78,472.26) .. controls (103.78,483.24) and (94.66,492.14) .. (83.4,492.14) .. controls (72.15,492.14) and (63.03,483.24) .. (63.03,472.26)(33.21,472.26) .. controls (33.21,444.81) and (55.68,422.56) .. (83.4,422.56) .. controls (111.13,422.56) and (133.6,444.81) .. (133.6,472.26) .. controls (133.6,499.71) and (111.13,521.97) .. (83.4,521.97) .. controls (55.68,521.97) and (33.21,499.71) .. (33.21,472.26) ;
%Straight Lines [id:da1184649506546549] 
\draw    (83.4,422.56) ;
\draw [shift={(83.4,422.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.4,422.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5891608992964292] 
\draw    (103.48,472.26) ;
\draw [shift={(103.48,472.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.48,472.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5378680234743729] 
\draw    (83.4,521.97) ;
\draw [shift={(83.4,521.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(83.4,521.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9492261318427202] 
\draw    (63.33,472.26) ;
\draw [shift={(63.33,472.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(63.33,472.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp3281797388088483] 
\draw   (172.7,471.93) .. controls (172.7,460.95) and (181.82,452.05) .. (193.07,452.05) .. controls (204.32,452.05) and (213.44,460.95) .. (213.44,471.93) .. controls (213.44,482.91) and (204.32,491.81) .. (193.07,491.81) .. controls (181.82,491.81) and (172.7,482.91) .. (172.7,471.93)(142.88,471.93) .. controls (142.88,444.48) and (165.35,422.22) .. (193.07,422.22) .. controls (220.79,422.22) and (243.27,444.48) .. (243.27,471.93) .. controls (243.27,499.38) and (220.79,521.63) .. (193.07,521.63) .. controls (165.35,521.63) and (142.88,499.38) .. (142.88,471.93) ;
%Straight Lines [id:da397698612323762] 
\draw    (193.07,422.22) ;
\draw [shift={(193.07,422.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(193.07,422.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8199446053113126] 
\draw    (213.15,471.93) ;
\draw [shift={(213.15,471.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.15,471.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7149827494890131] 
\draw    (193.07,521.63) ;
\draw [shift={(193.07,521.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(193.07,521.63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23819736860659302] 
\draw    (172.99,471.93) ;
\draw [shift={(172.99,471.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(172.99,471.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5637189279009038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (172.7,471.93) .. controls (171.93,436.07) and (205.47,432.13) .. (220.13,460.8) .. controls (234.8,489.47) and (175.93,527.73) .. (170.93,471.4) ;
%Shape: Donut [id:dp9050255171513613] 
\draw   (392.53,352.26) .. controls (392.53,341.28) and (401.65,332.38) .. (412.9,332.38) .. controls (424.16,332.38) and (433.28,341.28) .. (433.28,352.26) .. controls (433.28,363.24) and (424.16,372.14) .. (412.9,372.14) .. controls (401.65,372.14) and (392.53,363.24) .. (392.53,352.26)(362.71,352.26) .. controls (362.71,324.81) and (385.18,302.56) .. (412.9,302.56) .. controls (440.63,302.56) and (463.1,324.81) .. (463.1,352.26) .. controls (463.1,379.71) and (440.63,401.97) .. (412.9,401.97) .. controls (385.18,401.97) and (362.71,379.71) .. (362.71,352.26) ;
%Straight Lines [id:da32659079343179886] 
\draw    (412.9,302.56) ;
\draw [shift={(412.9,302.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(412.9,302.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21524697690349948] 
\draw    (432.98,352.26) ;
\draw [shift={(432.98,352.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(432.98,352.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19204000647121444] 
\draw    (412.9,401.97) ;
\draw [shift={(412.9,401.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(412.9,401.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9731537099350991] 
\draw    (392.83,352.26) ;
\draw [shift={(392.83,352.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(392.83,352.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp4045658929259459] 
\draw   (502.53,352.26) .. controls (502.53,341.28) and (511.65,332.38) .. (522.9,332.38) .. controls (534.16,332.38) and (543.28,341.28) .. (543.28,352.26) .. controls (543.28,363.24) and (534.16,372.14) .. (522.9,372.14) .. controls (511.65,372.14) and (502.53,363.24) .. (502.53,352.26)(472.71,352.26) .. controls (472.71,324.81) and (495.18,302.56) .. (522.9,302.56) .. controls (550.63,302.56) and (573.1,324.81) .. (573.1,352.26) .. controls (573.1,379.71) and (550.63,401.97) .. (522.9,401.97) .. controls (495.18,401.97) and (472.71,379.71) .. (472.71,352.26) ;
%Straight Lines [id:da7868090085051398] 
\draw    (522.9,302.56) ;
\draw [shift={(522.9,302.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(522.9,302.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7727270625415941] 
\draw    (542.98,352.26) ;
\draw [shift={(542.98,352.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(542.98,352.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3460729513992271] 
\draw    (522.9,401.97) ;
\draw [shift={(522.9,401.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(522.9,401.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8008381502199342] 
\draw    (502.83,352.26) ;
\draw [shift={(502.83,352.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(502.83,352.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp8853133279920378] 
\draw   (282.63,472.26) .. controls (282.63,461.28) and (291.75,452.38) .. (303,452.38) .. controls (314.26,452.38) and (323.38,461.28) .. (323.38,472.26) .. controls (323.38,483.24) and (314.26,492.14) .. (303,492.14) .. controls (291.75,492.14) and (282.63,483.24) .. (282.63,472.26)(252.81,472.26) .. controls (252.81,444.81) and (275.28,422.56) .. (303,422.56) .. controls (330.73,422.56) and (353.2,444.81) .. (353.2,472.26) .. controls (353.2,499.71) and (330.73,521.97) .. (303,521.97) .. controls (275.28,521.97) and (252.81,499.71) .. (252.81,472.26) ;
%Straight Lines [id:da27060775966451045] 
\draw    (303,422.56) ;
\draw [shift={(303,422.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(303,422.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2398253206630081] 
\draw    (323.08,472.26) ;
\draw [shift={(323.08,472.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(323.08,472.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5691923990763581] 
\draw    (303,521.97) ;
\draw [shift={(303,521.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(303,521.97)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5771534736625541] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (303,521.97) .. controls (338.5,508.2) and (350,489.7) .. (343.5,459.2) .. controls (337,428.7) and (316.16,435.55) .. (298.9,436.4) .. controls (281.64,437.25) and (265.4,461.4) .. (270.4,480.4) .. controls (275.4,499.4) and (330.4,523.4) .. (323.08,472.26) ;
%Straight Lines [id:da19990291509399194] 
\draw    (282.93,472.26) ;
\draw [shift={(282.93,472.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(282.93,472.26)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Donut [id:dp19207198255653601] 
\draw   (392.7,472.59) .. controls (392.7,461.61) and (401.82,452.71) .. (413.07,452.71) .. controls (424.32,452.71) and (433.44,461.61) .. (433.44,472.59) .. controls (433.44,483.57) and (424.32,492.48) .. (413.07,492.48) .. controls (401.82,492.48) and (392.7,483.57) .. (392.7,472.59)(362.88,472.59) .. controls (362.88,445.14) and (385.35,422.89) .. (413.07,422.89) .. controls (440.79,422.89) and (463.27,445.14) .. (463.27,472.59) .. controls (463.27,500.05) and (440.79,522.3) .. (413.07,522.3) .. controls (385.35,522.3) and (362.88,500.05) .. (362.88,472.59) ;
%Straight Lines [id:da14431704905018705] 
\draw    (413.07,422.89) ;
\draw [shift={(413.07,422.89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(413.07,422.89)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3490478156626229] 
\draw    (433.15,472.59) ;
\draw [shift={(433.15,472.59)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(433.15,472.59)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da185321250398919] 
\draw    (413.07,522.3) ;
\draw [shift={(413.07,522.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(413.07,522.3)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07460706178117893] 
\draw    (392.99,472.59) ;
\draw [shift={(392.99,472.59)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(392.99,472.59)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da45771614148674744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (433.74,472.59) .. controls (434.49,430.4) and (386.83,441.4) .. (383.49,468.4) .. controls (380.16,495.4) and (435.16,518.4) .. (433.44,472.59) ;
%Curve Lines [id:da1814854643791579] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (193.9,401.47) .. controls (307.8,350.8) and (161.3,276.8) .. (173.83,351.76) ;
%Curve Lines [id:da9539432043098219] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (194.2,401.47) .. controls (232.09,382.8) and (215.82,350.14) .. (214.28,351.76) ;
%Curve Lines [id:da2519219639904391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.9,302.06) .. controls (142.8,322.3) and (166.3,352.8) .. (173.53,351.76) ;
%Curve Lines [id:da8847477837532878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.53,351.76) .. controls (150.8,377.3) and (190.8,396.8) .. (193.9,401.47) ;
%Curve Lines [id:da2179711562630866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (303.9,400.97) .. controls (347.79,380.57) and (336.8,355.3) .. (329.3,339.3) .. controls (321.8,323.3) and (280.3,312.8) .. (283.83,351.26) ;
%Curve Lines [id:da7545909977610241] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (303.9,400.97) .. controls (341.8,382.3) and (325.53,349.64) .. (323.98,351.26) ;
%Curve Lines [id:da9631316663865324] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.9,400.97) .. controls (393.3,371.8) and (324.8,296.8) .. (298.3,312.3) .. controls (271.8,327.8) and (260.3,362.8) .. (279.3,376.8) .. controls (298.3,390.8) and (329.88,372.32) .. (324.28,351.26) ;
%Curve Lines [id:da1955522325233814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.2,300.4) .. controls (263.76,310.26) and (259.8,349.3) .. (269.8,374.8) .. controls (279.8,400.3) and (337.8,397.3) .. (323.98,351.26) ;
%Curve Lines [id:da6279504766012318] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (412.61,401.97) .. controls (456.49,381.57) and (445.51,356.3) .. (438.01,340.3) .. controls (430.51,324.3) and (389.01,313.8) .. (392.53,352.26) ;
%Curve Lines [id:da6869648979378407] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (413.2,401.97) .. controls (451.09,383.3) and (434.82,350.64) .. (433.28,352.26) ;
%Curve Lines [id:da18171145096324404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (413.2,401.97) .. controls (341.43,379.47) and (378.44,310.71) .. (412.3,310.8) .. controls (446.16,310.89) and (460.8,337.8) .. (457.8,359.3) .. controls (454.8,380.8) and (442.8,391.8) .. (415.93,401.47) ;
%Curve Lines [id:da052645033287600285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (412.61,401.97) .. controls (486.8,372.8) and (435.8,321.8) .. (417.8,317.3) .. controls (399.8,312.8) and (373.3,344.8) .. (379.8,362.8) .. controls (386.3,380.8) and (436.3,399.3) .. (432.98,352.26) ;
%Curve Lines [id:da64443606465525] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (523.2,401.97) .. controls (561.09,383.3) and (544.82,350.64) .. (543.28,352.26) ;
%Curve Lines [id:da14170891687669407] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (522.61,401.97) .. controls (566.49,381.57) and (555.51,356.3) .. (548.01,340.3) .. controls (540.51,324.3) and (499.01,313.8) .. (502.53,352.26) ;
%Curve Lines [id:da4245083239258747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (522.61,401.97) .. controls (450.84,379.47) and (487.85,310.71) .. (521.71,310.8) .. controls (555.57,310.89) and (570.21,337.8) .. (567.21,359.3) .. controls (564.21,380.8) and (552.21,391.8) .. (525.34,401.47) ;
%Curve Lines [id:da7169555422767311] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (502.53,352.26) .. controls (494.17,378.55) and (524.15,400.35) .. (522.61,401.97) ;
%Curve Lines [id:da1474945540042567] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (83.4,521.97) .. controls (191.8,460.8) and (50.8,384.8) .. (63.33,472.26) ;
%Curve Lines [id:da4340268361056503] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (63.03,472.26) .. controls (52.3,496.8) and (66.8,505.8) .. (83.4,521.97) ;
%Curve Lines [id:da7801161470920761] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.33,472.26) .. controls (62.56,436.4) and (100.23,430.73) .. (114.89,459.4) .. controls (129.56,488.07) and (66.56,528.07) .. (61.56,471.73) ;
%Curve Lines [id:da06025572483019759] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83.4,422.56) .. controls (38.8,442.8) and (48.8,468.8) .. (63.33,472.26) ;
%Curve Lines [id:da9523241795008792] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (191.01,521.11) .. controls (299.41,459.94) and (158.41,383.94) .. (170.93,471.4) ;
%Curve Lines [id:da03663455964113438] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (172.7,471.93) .. controls (161.97,496.47) and (176.47,505.47) .. (193.07,521.63) ;
%Curve Lines [id:da7120168567301186] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.07,521.63) .. controls (121.3,499.13) and (158.44,427.21) .. (192.3,427.3) .. controls (226.16,427.39) and (240.67,457.47) .. (237.67,478.97) .. controls (234.67,500.47) and (222.67,511.47) .. (195.8,521.13) ;
%Curve Lines [id:da9967414438950775] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (303,521.97) .. controls (340.9,503.3) and (324.63,470.64) .. (323.08,472.26) ;
%Curve Lines [id:da16162614526682484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.67,472.26) .. controls (324.43,430.07) and (276.76,441.07) .. (273.43,468.07) .. controls (270.09,495.07) and (325.09,518.07) .. (323.38,472.26) ;
%Curve Lines [id:da7980853440333202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303,422.56) .. controls (280.45,432.79) and (249.4,459.4) .. (261.4,486.9) .. controls (273.4,514.4) and (336.4,526.9) .. (323.67,472.26) ;
%Curve Lines [id:da4879977226994425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (413.07,522.3) .. controls (448.57,508.53) and (452.9,492.9) .. (446.4,462.4) .. controls (439.9,431.9) and (419.66,436.55) .. (402.4,437.4) .. controls (385.14,438.25) and (372.9,463.4) .. (377.9,482.4) .. controls (382.9,501.4) and (440.47,523.73) .. (433.15,472.59) ;
%Curve Lines [id:da5459422149592628] 
\draw [color={rgb, 255:red, 255; green, 125; blue, 0 }  ,draw opacity=1 ]   (413.66,522.3) .. controls (451.55,503.63) and (435.28,470.97) .. (433.74,472.59) ;
%Curve Lines [id:da2969709314230009] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (410.34,522.8) .. controls (338.57,500.3) and (374.36,427.17) .. (410.9,427.4) .. controls (447.44,427.63) and (457.94,458.63) .. (454.94,480.13) .. controls (451.94,501.63) and (439.94,512.63) .. (413.07,522.3) ;

\end{tikzpicture}
